Seesaw mechanism in the sneutrino sector and its consequences

The seesaw-extended MSSM provides a framework in which the observed light neutrino masses and mixing angles can be generated in the context of a natural theory for the TeV-scale. Sneutrino-mixing phenomena provide valuable tools for connecting the physics of neutrinos and supersymmetry. We examine the theoretical structure of the seesaw-extended MSSM, retaining the full complexity of three generations of neutrinos and sneutrinos. In this general framework, new flavor-changing and CP-violating sneutrino processes are allowed, and are parameterized in terms of two $3\times 3$ matrices that respectively preserve and violate lepton number. The elements of these matrices can be bounded by analyzing the rate for rare flavor-changing decays of charged leptons and the one-loop contribution to neutrino masses. In the former case, new contributions arise in the seesaw extended model which are not present in the ordinary MSSM. In the latter case, sneutrino--antisneutrino mixing generates the leading correction at one-loop to neutrino masses, and could provide the origin of the observed texture of the light neutrino mass matrix. Finally, we derive general formulae for sneutrino--antisneutrino oscillations and sneutrino flavor-oscillations. Unfortunately, neither oscillation phenomena is likely to be observable at future colliders.

==> (inline-ps-0) <==
 /arrowdown{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul neg moveto         % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul moveto             % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
